Differentially-Private Collaborative Online Personalized Mean Estimation

We consider the problem of collaborative personalized mean estimation under a privacy constraint in an environment of several agents continuously receiving data according to arbitrary unknown agent-specific distributions. In particular, we provide a method based on hypothesis testing coupled with differential privacy and data variance estimation. Two privacy mechanisms and two data variance estimation schemes are proposed, and we provide a theoretical convergence analysis of the proposed algorithm for any bounded unknown distributions on the agents' data, showing that collaboration provides faster convergence than a fully local approach where agents do not share data. Moreover, we provide analytical performance curves for the case with an oracle class estimator, i.e., the class structure of the agents, where agents receiving data from distributions with the same mean are considered to be in the same class, is known. The theoretical faster-than-local convergence guarantee is backed up by extensive numerical results showing that for a considered scenario the proposed approach indeed converges much faster than a fully local approach, and performs comparably to ideal performance where all data is public. This illustrates the benefit of private collaboration in an online setting.

==> figures_final_version/100_MSE_Oracle_RR_M15_Laplace_epsilon1.000000_noylabel.tikz <==
%\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
%\usetikzlibrary{...}% tikz package already loaded by 'tikz' option

%input{../packages.tex}
%\input{../macros.tex}

%\definecolor{deepmagenta}{rgb}{0.80,0.0,0.80}
%\definecolor{darkmagenta}{rgb}{0.55,0.0,0.55}
%\definecolor{GreenB}{rgb}{0.27,0.67,0.42}
%\definecolor{darkgreen}{rgb}{0, 0.5, 0}
%\definecolor{indianyellow}{rgb}{0.89,0.66,0.34}
%\definecolor{darkyellow}{rgb}{0.61,0.53,0.05}
%\definecolor{aurometalsaurus}{rgb}{0.43, 0.5, 0.5}

%\begin{document}

\begin{tikzpicture}%[thick, scale=0.9, every node/.style={transform shape}]
%\pgfplotsset{every tick label/.append style={font=\small}}
\begin{axis}[%
width=\mywidthtwo,
height=\myheighttwo,
%title={\large PCCC, AWGN, BPSK, $R=1/4$, $K=32$},
%at={(108in,100in)},
xmin=1.0,
%xmax=32767,
xmax=30000,
%xtick={1,256,512,1024,2048,4096,8192,16384,32767},
%xtick={1,2048,4096,8192,16384,32767},
xtick={1,5000,10000,15000,20000,25000,30000},
%xtick distance = 1000,
%xmode = log,
xlabel={Time $t$},
xticklabel style = {/pgf/number format/fixed, /pgf/number format/precision=2},
xlabel style={
	yshift=0.5ex,
	name=label,
	font=\small},
grid style={gray,opacity=0.5,dotted},
xmajorgrids,
%xmode = log,
ymajorgrids,
yminorgrids,
ymode=log,
ymin=1e-6,
ymax=1e-3,
ytick={1e-7,1e-6,1e-5,1e-4,1e-3},
%max space between ticks=1000,
%ylabel={Average mean squared error},
legend style={font=\tiny},
ylabel style={
	yshift=-1.0ex,
	name=label,
	font=\small},
axis background/.style={fill=white},
legend cell align=left,
legend style={at={(axis cs: 30000,0.001)},anchor=north east,nodes={scale=0.75, transform shape}},
]

%% Local

\addplot [color=darkgreen,dashed,line width=1pt, mark options={solid, line width = 0.5pt, fill=white}]table[x=time,y=acc_local] {data_final_version/local_curve.txt.100};
\addlegendentry{Local};


%% Privacy Scheme I

%\addplot [color=red,solid,line width=1pt, mark options={solid, line width = 0.5pt, fill=white}]table[x=time,y=mean_acc_simple_mean_schII] {../data_final_version/mean_acc_uniformdata_schemeIV_M15_Laplace_epsilon1.000000_delta0.000001_sigma0.500000_Delta1.000000_RR.txt.100};
%\addlegendentry{PM-I (MoM)};

\addplot [color=blue,solid,line width=1pt, mark options={solid, line width = 0.5pt, fill=white}]table[x=time,y=mean_acc_last_schII] {data_final_version/mean_acc_uniformdata_M15_Laplace_epsilon1.000000_RR.txt.100};
\addlegendentry{PM-I (non-MoM)};



%% Privacy Scheme II

%\addplot [color=flamingopink,solid,line width=1pt, mark options={solid, line width = 0.5pt, fill=white}]table[x=time,y=mean_acc_simple_mean_schIV-Hybrid] {../data_final_version/mean_acc_uniformdata_schemeIV_M15_LaplaceNew_epsilon1.000000_delta0.000001_sigma0.500000_Delta1.000000_RR.txt.100};
%\addlegendentry{PM-II (MoM)};

\addplot [color=lightblue,solid,line width=1pt, mark options={solid, line width = 0.5pt, fill=white}]table[x=time,y=mean_acc_last_schIV-Hybrid] {data_final_version/mean_acc_uniformdata_M15_LaplaceNew_epsilon1.000000_RR.txt.100};
\addlegendentry{PM-II (non-MoM)};

\addplot [color=black,solid,line width=1pt, mark options={solid, line width = 0.5pt, fill=white}]table[x=time,y=mean_acc_simple_mean_schIV-Hybrid] {data_final_version/mean_acc_uniformdata_sliding_window_MOM_M15_LaplaceNew_epsilon1.000000_RR.txt.100};
\addlegendentry{PM-II (wMoM)};



%% Ideal

\addplot [color=darkyellow,dashed,line width=1pt, mark options={solid, line width = 0.5pt, fill=white}]table[x=time,y=error] {data_final_version/ideal_curve_M15.txt.100};
\addlegendentry{Ideal};


\end{axis}
\end{tikzpicture}%

%\resizebox{0.8\paperwidth}{!}{%
%\end{document}


==> figures_final_version/100_MSE_Oracle_RR_M200_epsilon1.000000_noylabel.tikz <==
%\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
%\usetikzlibrary{...}% tikz package already loaded by 'tikz' option

%input{../packages.tex}
%\input{../macros.tex}

%\definecolor{deepmagenta}{rgb}{0.80,0.0,0.80}
%\definecolor{darkmagenta}{rgb}{0.55,0.0,0.55}
%\definecolor{GreenB}{rgb}{0.27,0.67,0.42}
%\definecolor{darkgreen}{rgb}{0, 0.5, 0}
%\definecolor{indianyellow}{rgb}{0.89,0.66,0.34}
%\definecolor{darkyellow}{rgb}{0.61,0.53,0.05}
%\definecolor{aurometalsaurus}{rgb}{0.43, 0.5, 0.5}

%\begin{document}

\begin{tikzpicture}%[thick, scale=0.9, every node/.style={transform shape}]
%\pgfplotsset{every tick label/.append style={font=\small}}
\begin{axis}[%
width=\mywidth,
height=\myheight,
%title={\large PCCC, AWGN, BPSK, $R=1/4$, $K=32$},
%at={(108in,100in)},
xmin=1.0,
%xmax=32767,
xmax=30000,
%xtick={1,256,512,1024,2048,4096,8192,16384,32767},
%xtick={1,2048,4096,8192,16384,32767},
xtick={1,5000,10000,15000,20000,25000,30000},
%xtick distance = 1000,
%xmode = log,
xlabel={Time $t$},
xticklabel style = {/pgf/number format/fixed, /pgf/number format/precision=2},
xlabel style={
	yshift=0.5ex,
	name=label,
	font=\small},
grid style={gray,opacity=0.5,dotted},
xmajorgrids,
%xmode = log,
ymajorgrids,
yminorgrids,
ymode=log,
ymin=1e-7,
ymax=1e-3,
ytick={1e-7,1e-6,1e-5,1e-4,1e-3},
%max space between ticks=1000,
%ylabel={Average mean squared error},
legend style={font=\tiny},
ylabel style={
	yshift=-1.0ex,
	name=label,
	font=\small},
axis background/.style={fill=white},
legend cell align=left,
legend style={at={(axis cs: 30000,0.001)},anchor=north east,nodes={scale=0.75, transform shape}},
]

%% Local

\addplot [color=darkgreen,dashed,line width=1pt, mark options={solid, line width = 0.5pt, fill=white}]table[x=time,y=acc_local] {data_final_version/local_curve.txt.100};
\addlegendentry{Local};


%% Privacy Scheme I

\addplot [color=red,solid,line width=1pt, mark options={solid, line width = 0.5pt, fill=white}]table[x=time,y=mean_acc_simple_mean_schII] {data_final_version/mean_acc_uniformdata_M200_epsilon1.000000_RR.txt.100};
\addlegendentry{PM-I (MoM, RR)};

\addplot [color=blue,solid,line width=1pt, mark options={solid, line width = 0.5pt, fill=white}]table[x=time,y=mean_acc_last_schII] {data_final_version/mean_acc_uniformdata_M200_epsilon1.000000_RR.txt.100};
\addlegendentry{PM-I (non-MoM, RR)};



%% Privacy Scheme II

\addplot [color=flamingopink,solid,line width=1pt, mark options={solid, line width = 0.5pt, fill=white}]table[x=time,y=mean_acc_simple_mean_schIV-Hybrid] {data_final_version/mean_acc_uniformdata_M200_epsilon1.000000_RR.txt.100};
\addlegendentry{PM-II (MoM, RR)};

\addplot [color=lightblue,solid,line width=1pt, mark options={solid, line width = 0.5pt, fill=white}]table[x=time,y=mean_acc_last_schIV-Hybrid] {data_final_version/mean_acc_uniformdata_M200_epsilon1.000000_RR.txt.100};
\addlegendentry{PM-II (non-MoM, RR)};

\addplot [color=black,solid,line width=1pt, mark options={solid, line width = 0.5pt, fill=white}]table[x=time,y=mean_acc_simple_mean_schIV-Hybrid] {data_final_version/mean_acc_uniformdata_sliding_window_MOM_M200_epsilon1.000000_RR.txt.100};
\addlegendentry{PM-II (wMoM, RR)};


%% Ideal

\addplot [color=darkyellow,dashed,line width=1pt, mark options={solid, line width = 0.5pt, fill=white}]table[x=time,y=error] {data_final_version/ideal_curve_M200.txt.100};
\addlegendentry{Ideal};

\end{axis}
\end{tikzpicture}%

%\resizebox{0.8\paperwidth}{!}{%
%\end{document}


==> figures_final_version/100_MSE_Oracle_RR_M30_epsilon5.000000_noylabel.tikz <==
%\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
%\usetikzlibrary{...}% tikz package already loaded by 'tikz' option

%input{../packages.tex}
%\input{../macros.tex}

%\definecolor{deepmagenta}{rgb}{0.80,0.0,0.80}
%\definecolor{darkmagenta}{rgb}{0.55,0.0,0.55}
%\definecolor{GreenB}{rgb}{0.27,0.67,0.42}
%\definecolor{darkgreen}{rgb}{0, 0.5, 0}
%\definecolor{indianyellow}{rgb}{0.89,0.66,0.34}
%\definecolor{darkyellow}{rgb}{0.61,0.53,0.05}
%\definecolor{aurometalsaurus}{rgb}{0.43, 0.5, 0.5}

%\begin{document}

\begin{tikzpicture}%[thick, scale=0.9, every node/.style={transform shape}]
%\pgfplotsset{every tick label/.append style={font=\small}}
\begin{axis}[%
width=\mywidth,
height=\myheight,
%title={\large PCCC, AWGN, BPSK, $R=1/4$, $K=32$},
%at={(108in,100in)},
xmin=1.0,
%xmax=32767,
xmax=30000,
%xtick={1,256,512,1024,2048,4096,8192,16384,32767},
%xtick={1,2048,4096,8192,16384,32767},
xtick={1,5000,10000,15000,20000,25000,30000},
%xtick distance = 1000,
%xmode = log,
xlabel={Time $t$},
xticklabel style = {/pgf/number format/fixed, /pgf/number format/precision=2},
xlabel style={
	yshift=0.5ex,
	name=label,
	font=\small},
grid style={gray,opacity=0.5,dotted},
xmajorgrids,
%xmode = log,
ymajorgrids,
yminorgrids,
ymode=log,
ymin=1e-6,
ymax=1e-3,
ytick={1e-7,1e-6,1e-5,1e-4,1e-3},
%max space between ticks=1000,
%ylabel={Average mean squared error},
legend style={font=\tiny},
ylabel style={
	yshift=-1.0ex,
	name=label,
	font=\small},
axis background/.style={fill=white},
legend cell align=left,
legend style={at={(axis cs: 30000,0.001)},anchor=north east,nodes={scale=0.75, transform shape}},
]

%% Local

\addplot [color=darkgreen,dashed,line width=1pt, mark options={solid, line width = 0.5pt, fill=white}]table[x=time,y=acc_local] {data_final_version/local_curve.txt.100};
\addlegendentry{Local};


%% Privacy Scheme I

\addplot [color=red,solid,line width=1pt, mark options={solid, line width = 0.5pt, fill=white}]table[x=time,y=mean_acc_simple_mean_schII] {data_final_version/mean_acc_uniformdata_M30_epsilon1.000000_RR.txt.100};
\addlegendentry{PM-I (MoM, RR)};

\addplot [color=blue,solid,line width=1pt, mark options={solid, line width = 0.5pt, fill=white}]table[x=time,y=mean_acc_last_schII] {data_final_version/mean_acc_uniformdata_M30_epsilon1.000000_RR.txt.100};
\addlegendentry{PM-I (non-MoM, RR)};



%% Privacy Scheme II

\addplot [color=flamingopink,solid,line width=1pt, mark options={solid, line width = 0.5pt, fill=white}]table[x=time,y=mean_acc_simple_mean_schIV-Hybrid] {data_final_version/mean_acc_uniformdata_M30_epsilon1.000000_RR.txt.100};
\addlegendentry{PM-II (MoM, RR)};

\addplot [color=lightblue,solid,line width=1pt, mark options={solid, line width = 0.5pt, fill=white}]table[x=time,y=mean_acc_last_schIV-Hybrid] {data_final_version/mean_acc_uniformdata_M30_epsilon1.000000_RR.txt.100};
\addlegendentry{PM-II (non-MoM, RR)};

\addplot [color=black,solid,line width=1pt, mark options={solid, line width = 0.5pt, fill=white}]table[x=time,y=mean_acc_simple_mean_schIV-Hybrid] {data_final_version/mean_acc_uniformdata_sliding_window_MOM_M30_epsilon1.000000_RR.txt.100};
\addlegendentry{PM-II (wMoM, RR)};



%% Ideal

\addplot [color=darkyellow,dashed,line width=1pt, mark options={solid, line width = 0.5pt, fill=white}]table[x=time,y=error] {data_final_version/ideal_curve_M30.txt.100};
\addlegendentry{Ideal};


\end{axis}
\end{tikzpicture}%

%\resizebox{0.8\paperwidth}{!}{%
%\end{document}


==> figures_final_version/100_MSE_Simulation_M15_epsilon1.000000_Laplace_vs_Gaussian.tikz <==
%\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
%\usetikzlibrary{...}% tikz package already loaded by 'tikz' option

%input{../packages.tex}
%\input{../macros.tex}

%\definecolor{deepmagenta}{rgb}{0.80,0.0,0.80}
%\definecolor{darkmagenta}{rgb}{0.55,0.0,0.55}
%\definecolor{GreenB}{rgb}{0.27,0.67,0.42}
%\definecolor{darkgreen}{rgb}{0, 0.5, 0}
%\definecolor{indianyellow}{rgb}{0.89,0.66,0.34}
%\definecolor{darkyellow}{rgb}{0.61,0.53,0.05}
%\definecolor{aurometalsaurus}{rgb}{0.43, 0.5, 0.5}

%\begin{document}

\begin{tikzpicture}%[thick, scale=0.9, every node/.style={transform shape}]
%\draw[step=1, gray!50, thin] (0,0)grid(18,18);
%\draw[step=0.5, gray!50, dashed, thin] (0,0)grid(18,18);
%\foreach \i in {0,...,18}{
%	\node at (-0.25,\i) {\i};
%	\node at (\i,-0.25) {\i};
%}

%\pgfplotsset{every tick label/.append style={font=\small}}
\begin{axis}[%
width=\mywidthtwo,
height=\myheighttwo,
%title={\large PCCC, AWGN, BPSK, $R=1/4$, $K=32$},
%at={(108in,100in)},
xmin=1.0,
%xmax=32767,
xmax=30000,
%xtick={1,256,512,1024,2048,4096,8192,16384,32767},
%xtick={1,2048,4096,8192,16384,32767},
xtick={1,5000,10000,15000,20000,25000,30000},
%xtick distance = 1000,
%xmode = log,
xlabel={Time $t$},
xticklabel style = {/pgf/number format/fixed, /pgf/number format/precision=2},
xlabel style={
	yshift=0.5ex,
	name=label,
	font=\small},
grid style={gray,opacity=0.5,dotted},
xmajorgrids,
%xmode = log,
ymajorgrids,
yminorgrids,
ymode=log,
ymin=1e-6,
ymax=1e-3,
ytick={1e-7,1e-6,1e-5,1e-4,1e-3},
%max space between ticks=1000,
ylabel={Average mean squared error},
legend style={font=\tiny},
ylabel style={
	yshift=-1.0ex,
	name=label,
	font=\small},
axis background/.style={fill=white},
legend cell align=left,
legend style={at={(axis cs: 30000,0.001)},anchor=north east,nodes={scale=0.75, transform shape}},
]

%% Local

\addplot [color=darkgreen,dashed,line width=1pt, mark options={solid, line width = 0.5pt, fill=white}]table[x=time,y=acc_local] {data_final_version/local_curve.txt.100};
\addlegendentry{Local};


%% Privacy Scheme I

%Yauhen
%\addplot [color=red,solid,line width=1pt, mark options={solid, line width = 0.5pt, fill=white}]table[x=time,y=MSE] {../data_final_version/%pm1_MoM_RR_Hypo_eps1.000000_M200_1000runs_together.csv.100};
%\addlegendentry{PM-I (MoM, RR)};

%Yauhen
%\addplot [color=red,dotted,line width=1pt, mark options={solid, line width = 0.5pt, fill=white}]table[x=time,y=MSE] {../%data_final_version/pm1_MoM_restRR_Hypo_eps1.000000_M200_1000runs_together.csv.100};
%\addlegendentry{PM-I (MoM, rRR)};

%Mark
%\addplot [color=red,solid,line width=1pt, mark options={solid, line width = 0.5pt, fill=white}]table[x=time,y=MSE] {../data_final_version/%Mark_pm1_MoM_RR_Hypo_eps1.000000_M200_20runs_together.csv.100};
%\addlegendentry{PM-I (MoM)};

%Mark
%\addplot [color=red,dotted,line width=1pt, mark options={solid, line width = 0.5pt, fill=white}]table[x=time,y=MSE] {../data_final_version/%Mark_pm1_MoM_restRR_Hypo_eps1.000000_M200_20runs_together.csv.100};
%\addlegendentry{PM-I (MoM, rRR)}; %%MISSING from Mark

%--------------------

%Yauhen
%\addplot [color=blue,solid,line width=1pt, mark options={solid, line width = 0.5pt, fill=white}]table[x=time,y=MSE] 
%{../data_final_version/pm1_nonMoM_RR_Hypo_eps1.000000_M200_1000runs_together.csv.100};
%\addlegendentry{PM-I (non-MoM, RR)};

%Yauhen
%\addplot [color=blue,dotted,line width=1pt, mark options={solid, line width = 0.5pt, fill=white}]table[x=time,y=MSE]
%{../data_final_version/pm1_nonMoM_restRR_Hypo_eps1.000000_M200_1000runs_together.csv.100}; 
%\addlegendentry{PM-I (non-MoM, rRR)};

%Mark
\addplot [color=blue,solid,line width=1pt, mark options={solid, line width = 0.5pt, fill=white}]table[x=time,y=MSE] 
{data_final_version/Mark_pm1_nonMoM_Laplace_eps1.000000_M15_100runs_together.csv.100};
\addlegendentry{PM-I (non-MoM)};



%Mark
%\addplot [color=blue,dotted,line width=1pt, mark options={solid, line width = 0.5pt, fill=white}]table[x=time,y=MSE]
%{../data_final_version/Mark_pm1_nonMoM_restRR_Hypo_eps1.000000_M200_20runs_together.csv.100}; 
%\addlegendentry{PM-I (non-MoM, rRR)}; %%MISSING from Mark


%Mark. Estimating variance

%\addplot [color=blue,dotted,line width=1pt, mark options={solid, line width = 0.5pt, fill=white}]table[x=time,y=Scheme1esti]
%{../data_tifs/Mark_pm1_estiVar1_nonMoM_RR_M200_20runs.csv.100};
%\addlegendentry{PM-I (non-MoM, Var-Est-1) }; 

%\addplot [color=blue,dashed,line width=1pt, mark options={solid, line width = 0.5pt, fill=white}]table[x=time,y=Scheme2esti]
%{../data_tifs/Mark_pm1_estiVar2_nonMoM_RR_M200_20runs.csv.100};
%\addlegendentry{PM-I (non-MoM, Var-Est-2, scaling)}; 

%\addplot [color=blue,dashed,line width=1pt, mark options={solid, line width = 0.5pt, fill=white}]table[x=time,y=Scheme2estiWscale]
%{../data_tifs/Mark_pm1_estiVar2Scale_nonMoM_RR_M200_20runs.csv.100};
%\addlegendentry{PM-I (non-MoM, Var-Est-2, Bay.)}; 

% With no scaling
%\addplot [color=green,dashed,line width=1pt, mark options={solid, line width = 0.5pt, fill=white}]table[x=time,y=Scheme2estiWOscale]
%{../data_tifs/Mark_pm1_estiVar2Scale_nonMoM_RR_M200_20runs.csv.100};
%\addlegendentry{PM-I (non-MoM, Var-Est-2)}; 


%% Privacy Scheme II

%Yauhen
%\addplot [color=lightblue,solid,line width=1pt, mark options={solid, line width = 0.5pt, fill=white}]table[x=time,y=MSE] 
%{../data_final_version/pm2_nonMoM_RR_Hypo_eps1.000000_M200_1000runs_together.csv.100};
%\addlegendentry{PM-II (non-MoM, RR)};

%Yauhen
%\addplot [color=lightblue,dotted,line width=1pt, mark options={solid, line width = 0.5pt, fill=white}]table[x=time,y=MSE] 
%{../data_final_version/pm2_nonMoM_restRR_Hypo_eps1.000000_M200_1000runs_together.csv.100};
%\addlegendentry{PM-II (non-MoM, rRR)};

%Mark
\addplot [color=lightblue,solid,line width=1pt, mark options={solid, line width = 0.5pt, fill=white}]table[x=time,y=MSE] 
{data_final_version/Mark_pm2_nonMoM_Laplace_eps1.000000_M15_100runs_together.csv.100};
\addlegendentry{PM-II (non-MoM)};



%Mark
%\addplot [color=lightblue,dotted,line width=1pt, mark options={solid, line width = 0.5pt, fill=white}]table[x=time,y=MSE] 
%{../data_final_version/Mark_pm2_nonMoM_restRR_Hypo_eps1.000000_M200_20runs_together.csv.100};
%\addlegendentry{PM-II (non-MoM, rRR)};




%% Ideal

\addplot [color=darkyellow,dashed,line width=1pt, mark options={solid, line width = 0.5pt, fill=white}]table[x=time,y=error] {data_final_version/ideal_curve_M15.txt.100};
\addlegendentry{Ideal};

%% Testing

%\addplot [color=magenta,solid,line width=1pt, mark options={solid, line width = 0.5pt, fill=white}]table[x=time,y=mean_acc_last_schII] {../data_final_version/%mean_acc_uniformdata_schemeIV_M15_Laplace_epsilon1.000000_delta0.000001_sigma0.500000_Delta1.000000_RR.txt.100};
%\addlegendentry{PM-I (non-MoM, oracle)};

%\addplot [color=red,solid,line width=1pt, mark options={solid, line width = 0.5pt, fill=white}]table[x=time,y=mean_acc_last_schIV-Hybrid] {../data_final_version/%mean_acc_uniformdata_schemeIV_M15_Laplace_epsilon1.000000_delta0.000001_sigma0.500000_Delta1.000000_RR.txt.100};
%\addlegendentry{PM-II (non-MoM, oracle)};


%% Testing Gaussian
%\addplot [color=magenta,solid,line width=1pt, mark options={solid, line width = 0.5pt, fill=white}]table[x=time,y=mean_acc_last_schII] {../data_final_version/%mean_acc_uniformdata_schemeIV_M15_Gauss_epsilon1.000000_delta0.000001_sigma0.500000_Delta1.000000_RR.txt.100};
%\addlegendentry{PM-I (non-MoM, oracle)};

%\addplot [color=red,solid,line width=1pt, mark options={solid, line width = 0.5pt, fill=white}]table[x=time,y=mean_acc_last_schIV-Hybrid] {../data_final_version/%mean_acc_uniformdata_schemeIV_M15_Gauss_epsilon1.000000_delta0.000001_sigma0.500000_Delta1.000000_RR.txt.100};
%\addlegendentry{PM-II (non-MoM, oracle)};


%% Laplace New Using floor in Normalization...

%\addplot [color=black,solid,line width=1pt, mark options={solid, line width = 0.5pt, fill=white}]table[x=time,y=mean_acc_last_schIV-Hybrid] {../data_final_version/%mean_acc_uniformdata_schemeIV_M15_LaplaceNew_epsilon1.000000_delta0.000001_sigma0.500000_Delta1.000000_RR.txt.100};

%% Gaussian New Using floor in Normalization...

%\addplot [color=black,solid,line width=1pt, mark options={solid, line width = 0.5pt, fill=white}]table[x=time,y=mean_acc_last_schIV-Hybrid] {../data_final_version/%mean_acc_uniformdata_schemeIV_M15_GaussNew_epsilon1.000000_delta0.000001_sigma0.500000_Delta1.000000_RR.txt.100};





%Mark Gaussian
\addplot [color=blue,solid,line width=1pt, mark options={solid, line width = 0.5pt, fill=white}]table[x=time,y=MSE] 
{data_final_version/Mark_pm1_nonMoM_Gauss_eps1.000000_M15_100runs_together.csv.100};
%\addlegendentry{PM-I (non-MoM, Gaussian)};


%Mark Gaussian
\addplot [color=lightblue,solid,line width=1pt, mark options={solid, line width = 0.5pt, fill=white}]table[x=time,y=MSE] 
{data_final_version/Mark_pm2_nonMoM_Gauss_eps1.000000_M15_100runs_together.csv.100};
%\addlegendentry{PM-II (non-MoM, Gaussian)};



\end{axis}

\ifthenelse{\boolean{THESIS_VERSION}}{
\begin{scope}
\node[ellipse,dashed,minimum height=2.5pt,minimum width=5pt,draw=black, shift={(0.0,0.0)},line width=0.25mm] (l1) at (3.1,2.6) {\tiny \phantom{am am}};
\draw[->,black] (l1.east) to ($ (l1) + (1.0,0.25) $);
\node[] at ($ (l1) + (1.0,0.4) $) {\scriptsize {Gaussian}};
\end{scope}

\begin{scope}[shift={(1.25,-0.85)}]
\node[ellipse,dashed,minimum height=2.5pt,minimum width=5pt,draw=black, shift={(0.0,0.0)},line width=0.25mm] (l1) at (2.95,2.45) {\tiny \phantom{am am}};
\draw[->,black] (l1.north) to ($ (l1) + (0.75,0.75) $);
\node[] at ($ (l1) + (0.5,0.90) $) {\scriptsize {Laplace}};
\end{scope}}{
\begin{scope}
\node[ellipse,dashed,minimum height=2.5pt,minimum width=5pt,draw=black, shift={(0.0,0.0)},line width=0.25mm] (l1) at (2.25,1.75) {\tiny \phantom{am am}};
\draw[->,black] (l1.east) to ($ (l1) + (1.0,0.25) $);
\node[] at ($ (l1) + (1.0,0.4) $) {\scriptsize {Gaussian}};
\end{scope}

\begin{scope}[shift={(1.25,-0.85)}]
\node[ellipse,dashed,minimum height=2.5pt,minimum width=5pt,draw=black, shift={(0.0,0.0)},line width=0.25mm] (l1) at (2.25,1.75) {\tiny \phantom{am am}};
\draw[->,black] (l1.north) to ($ (l1) + (0.75,0.75) $);
\node[] at ($ (l1) + (0.5,0.90) $) {\scriptsize {Laplace}};
\end{scope}}




%\draw(7,13.75) node {\includegraphics[scale = 0.65]{../figures_final_version/100_MSE_Simulation_M200_epsilon1.000000_inset_poster.pdf}};

\end{tikzpicture}%

%\resizebox{0.8\paperwidth}{!}{%
%\end{document}


==> figures_final_version/100_MSE_Simulation_M200_epsilon1.000000.tikz <==
%\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
%\usetikzlibrary{...}% tikz package already loaded by 'tikz' option

%input{../packages.tex}
%\input{../macros.tex}

%\definecolor{deepmagenta}{rgb}{0.80,0.0,0.80}
%\definecolor{darkmagenta}{rgb}{0.55,0.0,0.55}
%\definecolor{GreenB}{rgb}{0.27,0.67,0.42}
%\definecolor{darkgreen}{rgb}{0, 0.5, 0}
%\definecolor{indianyellow}{rgb}{0.89,0.66,0.34}
%\definecolor{darkyellow}{rgb}{0.61,0.53,0.05}
%\definecolor{aurometalsaurus}{rgb}{0.43, 0.5, 0.5}

%\begin{document}

\begin{tikzpicture}%[thick, scale=0.9, every node/.style={transform shape}]
%\pgfplotsset{every tick label/.append style={font=\small}}
\begin{axis}[%
width=\mywidth,
height=\myheight,
%title={\large PCCC, AWGN, BPSK, $R=1/4$, $K=32$},
%at={(108in,100in)},
xmin=1.0,
%xmax=32767,
xmax=30000,
%xtick={1,256,512,1024,2048,4096,8192,16384,32767},
%xtick={1,2048,4096,8192,16384,32767},
xtick={1,5000,10000,15000,20000,25000,30000},
%xtick distance = 1000,
%xmode = log,
xlabel={Time $t$},
xticklabel style = {/pgf/number format/fixed, /pgf/number format/precision=2},
xlabel style={
	yshift=0.5ex,
	name=label,
	font=\small},
grid style={gray,opacity=0.5,dotted},
xmajorgrids,
%xmode = log,
ymajorgrids,
yminorgrids,
ymode=log,
ymin=1e-7,
ymax=1e-3,
ytick={1e-7,1e-6,1e-5,1e-4,1e-3},
%max space between ticks=1000,
ylabel={Average mean squared error},
legend style={font=\tiny},
ylabel style={
	yshift=-1.0ex,
	name=label,
	font=\small},
axis background/.style={fill=white},
legend cell align=left,
legend style={at={(axis cs: 30000,0.001)},anchor=north east,nodes={scale=0.75, transform shape}},
]

%% Local

\addplot [color=darkgreen,dashed,line width=1pt, mark options={solid, line width = 0.5pt, fill=white}]table[x=time,y=acc_local] {data_final_version/local_curve.txt.100};
\addlegendentry{Local};


%% Privacy Scheme I

%Yauhen
%\addplot [color=red,solid,line width=1pt, mark options={solid, line width = 0.5pt, fill=white}]table[x=time,y=MSE] {../data_final_version/%pm1_MoM_RR_Hypo_eps1.000000_M200_1000runs_together.csv.100};
%\addlegendentry{PM-I (MoM, RR)};

%Yauhen
%\addplot [color=red,dotted,line width=1pt, mark options={solid, line width = 0.5pt, fill=white}]table[x=time,y=MSE] {../%data_final_version/pm1_MoM_restRR_Hypo_eps1.000000_M200_1000runs_together.csv.100};
%\addlegendentry{PM-I (MoM, rRR)};

%Mark
\addplot [color=red,solid,line width=1pt, mark options={solid, line width = 0.5pt, fill=white}]table[x=time,y=MSE] {data_final_version/Mark_pm1_MoM_RR_Hypo_eps1.000000_M200_20runs_together.csv.100};
\addlegendentry{PM-I (MoM, RR)};

%Mark
\addplot [color=red,dotted,line width=1pt, mark options={solid, line width = 0.5pt, fill=white}]table[x=time,y=MSE] {data_final_version/Mark_pm1_MoM_restRR_Hypo_eps1.000000_M200_20runs_together.csv.100};
\addlegendentry{PM-I (MoM, rRR)}; %%MISSING from Mark

%--------------------

%Yauhen
%\addplot [color=blue,solid,line width=1pt, mark options={solid, line width = 0.5pt, fill=white}]table[x=time,y=MSE] 
%{../data_final_version/pm1_nonMoM_RR_Hypo_eps1.000000_M200_1000runs_together.csv.100};
%\addlegendentry{PM-I (non-MoM, RR)};

%Yauhen
%\addplot [color=blue,dotted,line width=1pt, mark options={solid, line width = 0.5pt, fill=white}]table[x=time,y=MSE]
%{../data_final_version/pm1_nonMoM_restRR_Hypo_eps1.000000_M200_1000runs_together.csv.100}; 
%\addlegendentry{PM-I (non-MoM, rRR)};

%Mark
\addplot [color=blue,solid,line width=1pt, mark options={solid, line width = 0.5pt, fill=white}]table[x=time,y=MSE] 
{data_final_version/Mark_pm1_nonMoM_RR_Hypo_eps1.000000_M200_20runs_together.csv.100};
\addlegendentry{PM-I (non-MoM, RR)};

%Mark
\addplot [color=blue,dotted,line width=1pt, mark options={solid, line width = 0.5pt, fill=white}]table[x=time,y=MSE]
{data_final_version/Mark_pm1_nonMoM_restRR_Hypo_eps1.000000_M200_20runs_together.csv.100}; 
\addlegendentry{PM-I (non-MoM, rRR)}; %%MISSING from Mark



%% Privacy Scheme II

%Yauhen
%\addplot [color=lightblue,solid,line width=1pt, mark options={solid, line width = 0.5pt, fill=white}]table[x=time,y=MSE] 
%{../data_final_version/pm2_nonMoM_RR_Hypo_eps1.000000_M200_1000runs_together.csv.100};
%\addlegendentry{PM-II (non-MoM, RR)};

%Yauhen
%\addplot [color=lightblue,dotted,line width=1pt, mark options={solid, line width = 0.5pt, fill=white}]table[x=time,y=MSE] 
%{../data_final_version/pm2_nonMoM_restRR_Hypo_eps1.000000_M200_1000runs_together.csv.100};
%\addlegendentry{PM-II (non-MoM, rRR)};

%Mark
\addplot [color=lightblue,solid,line width=1pt, mark options={solid, line width = 0.5pt, fill=white}]table[x=time,y=MSE] 
{data_final_version/Mark_pm2_nonMoM_RR_Hypo_eps1.000000_M200_20runs_together.csv.100};
\addlegendentry{PM-II (non-MoM, RR)};

%Mark
\addplot [color=lightblue,dotted,line width=1pt, mark options={solid, line width = 0.5pt, fill=white}]table[x=time,y=MSE] 
{data_final_version/Mark_pm2_nonMoM_restRR_Hypo_eps1.000000_M200_20runs_together.csv.100};
\addlegendentry{PM-II (non-MoM, rRR)};




%% Ideal

\addplot [color=darkyellow,dashed,line width=1pt, mark options={solid, line width = 0.5pt, fill=white}]table[x=time,y=error] {data_final_version/ideal_curve_M200.txt.100};
\addlegendentry{Ideal};

\end{axis}
\end{tikzpicture}%

%\resizebox{0.8\paperwidth}{!}{%
%\end{document}


==> figures_final_version/100_MSE_Simulation_M200_epsilon1.000000_estim.tikz <==
%\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
%\usetikzlibrary{...}% tikz package already loaded by 'tikz' option

%input{../packages.tex}
%\input{../macros.tex}

%\definecolor{deepmagenta}{rgb}{0.80,0.0,0.80}
%\definecolor{darkmagenta}{rgb}{0.55,0.0,0.55}
%\definecolor{GreenB}{rgb}{0.27,0.67,0.42}
%\definecolor{darkgreen}{rgb}{0, 0.5, 0}
%\definecolor{indianyellow}{rgb}{0.89,0.66,0.34}
%\definecolor{darkyellow}{rgb}{0.61,0.53,0.05}
%\definecolor{aurometalsaurus}{rgb}{0.43, 0.5, 0.5}

%\begin{document}

\begin{tikzpicture}%[thick, scale=0.9, every node/.style={transform shape}]
%\draw[step=1, gray!50, thin] (0,0)grid(18,18);
%\draw[step=0.5, gray!50, dashed, thin] (0,0)grid(18,18);
%\foreach \i in {0,...,18}{
%	\node at (-0.25,\i) {\i};
%	\node at (\i,-0.25) {\i};
%}

%\pgfplotsset{every tick label/.append style={font=\small}}
\begin{axis}[%
width=\mywidthtwo,
height=\myheighttwo,
%title={\large PCCC, AWGN, BPSK, $R=1/4$, $K=32$},
%at={(108in,100in)},
xmin=1.0,
%xmax=32767,
xmax=30000,
%xtick={1,256,512,1024,2048,4096,8192,16384,32767},
%xtick={1,2048,4096,8192,16384,32767},
xtick={1,5000,10000,15000,20000,25000,30000},
%xtick distance = 1000,
%xmode = log,
xlabel={Time $t$},
xticklabel style = {/pgf/number format/fixed, /pgf/number format/precision=2},
xlabel style={
	yshift=0.5ex,
	name=label,
	font=\small},
grid style={gray,opacity=0.5,dotted},
xmajorgrids,
%xmode = log,
ymajorgrids,
yminorgrids,
ymode=log,
ymin=1e-7,
ymax=1e-3,
ytick={1e-7,1e-6,1e-5,1e-4,1e-3},
%max space between ticks=1000,
ylabel={Average mean squared error},
legend style={font=\tiny},
ylabel style={
	yshift=-1.0ex,
	name=label,
	font=\small},
axis background/.style={fill=white},
legend cell align=left,
legend style={at={(axis cs: 30000,0.001)},anchor=north east,nodes={scale=0.75, transform shape}},
]

%% Local

\addplot [color=darkgreen,dashed,line width=1pt, mark options={solid, line width = 0.5pt, fill=white}]table[x=time,y=acc_local] {data_final_version/local_curve.txt.100};
\addlegendentry{Local};


%% Privacy Scheme I

%Yauhen
%\addplot [color=red,solid,line width=1pt, mark options={solid, line width = 0.5pt, fill=white}]table[x=time,y=MSE] {../data_final_version/%pm1_MoM_RR_Hypo_eps1.000000_M200_1000runs_together.csv.100};
%\addlegendentry{PM-I (MoM, RR)};

%Yauhen
%\addplot [color=red,dotted,line width=1pt, mark options={solid, line width = 0.5pt, fill=white}]table[x=time,y=MSE] {../%data_final_version/pm1_MoM_restRR_Hypo_eps1.000000_M200_1000runs_together.csv.100};
%\addlegendentry{PM-I (MoM, rRR)};

%Mark
\addplot [color=red,solid,line width=1pt, mark options={solid, line width = 0.5pt, fill=white}]table[x=time,y=MSE] {data_final_version/Mark_pm1_MoM_RR_Hypo_eps1.000000_M200_20runs_together.csv.100};
\addlegendentry{PM-I (MoM)};

%Mark
%\addplot [color=red,dotted,line width=1pt, mark options={solid, line width = 0.5pt, fill=white}]table[x=time,y=MSE] {../data_final_version/%Mark_pm1_MoM_restRR_Hypo_eps1.000000_M200_20runs_together.csv.100};
%\addlegendentry{PM-I (MoM, rRR)}; %%MISSING from Mark

%--------------------

%Yauhen
%\addplot [color=blue,solid,line width=1pt, mark options={solid, line width = 0.5pt, fill=white}]table[x=time,y=MSE] 
%{../data_final_version/pm1_nonMoM_RR_Hypo_eps1.000000_M200_1000runs_together.csv.100};
%\addlegendentry{PM-I (non-MoM, RR)};

%Yauhen
%\addplot [color=blue,dotted,line width=1pt, mark options={solid, line width = 0.5pt, fill=white}]table[x=time,y=MSE]
%{../data_final_version/pm1_nonMoM_restRR_Hypo_eps1.000000_M200_1000runs_together.csv.100}; 
%\addlegendentry{PM-I (non-MoM, rRR)};

%Mark
\addplot [color=blue,solid,line width=1pt, mark options={solid, line width = 0.5pt, fill=white}]table[x=time,y=MSE] 
{data_final_version/Mark_pm1_nonMoM_RR_Hypo_eps1.000000_M200_20runs_together.csv.100};
\addlegendentry{PM-I (non-MoM)};

%Mark
%\addplot [color=blue,dotted,line width=1pt, mark options={solid, line width = 0.5pt, fill=white}]table[x=time,y=MSE]
%{../data_final_version/Mark_pm1_nonMoM_restRR_Hypo_eps1.000000_M200_20runs_together.csv.100}; 
%\addlegendentry{PM-I (non-MoM, rRR)}; %%MISSING from Mark


%Mark. Estimating variance

\addplot [color=blue,dotted,line width=1pt, mark options={solid, line width = 0.5pt, fill=white}]table[x=time,y=Scheme1esti]
{data_tifs/Mark_pm1_estiVar1_nonMoM_RR_M200_20runs.csv.100};
\addlegendentry{PM-I (non-MoM, Var-Est-1) }; 

%\addplot [color=blue,dashed,line width=1pt, mark options={solid, line width = 0.5pt, fill=white}]table[x=time,y=Scheme2esti]
%{../data_tifs/Mark_pm1_estiVar2_nonMoM_RR_M200_20runs.csv.100};
%\addlegendentry{PM-I (non-MoM, Var-Est-2, scaling)}; 

% Old scaling \kappa+1
%\addplot [color=blue,dashed,line width=1pt, mark options={solid, line width = 0.5pt, fill=white}]table[x=time,y=Scheme2estiWscale]
%{../data_tifs/Mark_pm1_estiVar2Scale_nonMoM_RR_M200_20runs.csv.100};
%\addlegendentry{PM-I (non-MoM, Var-Est-2, Bay.)}; 

% Corrected scaling \kappa+2
\addplot [color=blue,dashed,line width=1pt, mark options={solid, line width = 0.5pt, fill=white}]table[x=time,y=Scheme2estiWscale]
{data_tifs/Mark_pm1_estiVar2ScaleCorrected_nonMoM_RR_M200_20runs.csv.100};
\addlegendentry{PM-I (non-MoM, Var-Est-2, Bay.)}; 

% With no scaling
\addplot [color=orange,dashed,line width=1pt, mark options={solid, line width = 0.5pt, fill=white}]table[x=time,y=Scheme2estiWOscale]
{data_tifs/Mark_pm1_estiVar2Scale_nonMoM_RR_M200_20runs.csv.100};
\addlegendentry{PM-I (non-MoM, Var-Est-2)}; 


%% Privacy Scheme II

%Yauhen
%\addplot [color=lightblue,solid,line width=1pt, mark options={solid, line width = 0.5pt, fill=white}]table[x=time,y=MSE] 
%{../data_final_version/pm2_nonMoM_RR_Hypo_eps1.000000_M200_1000runs_together.csv.100};
%\addlegendentry{PM-II (non-MoM, RR)};

%Yauhen
%\addplot [color=lightblue,dotted,line width=1pt, mark options={solid, line width = 0.5pt, fill=white}]table[x=time,y=MSE] 
%{../data_final_version/pm2_nonMoM_restRR_Hypo_eps1.000000_M200_1000runs_together.csv.100};
%\addlegendentry{PM-II (non-MoM, rRR)};

%Mark
%\addplot [color=lightblue,solid,line width=1pt, mark options={solid, line width = 0.5pt, fill=white}]table[x=time,y=MSE] 
%{../data_final_version/Mark_pm2_nonMoM_RR_Hypo_eps1.000000_M200_20runs_together.csv.100};
%\addlegendentry{PM-II (non-MoM)};

%Mark
%\addplot [color=lightblue,dotted,line width=1pt, mark options={solid, line width = 0.5pt, fill=white}]table[x=time,y=MSE] 
%{../data_final_version/Mark_pm2_nonMoM_restRR_Hypo_eps1.000000_M200_20runs_together.csv.100};
%\addlegendentry{PM-II (non-MoM, rRR)};




%% Ideal

\addplot [color=darkyellow,dashed,line width=1pt, mark options={solid, line width = 0.5pt, fill=white}]table[x=time,y=error] {data_final_version/ideal_curve_M200.txt.100};
\addlegendentry{Ideal};




\end{axis}

%\draw(7,13.75) node {\includegraphics[scale = 0.65]{../figures_final_version/100_MSE_Simulation_M200_epsilon1.000000_inset_poster.pdf}};

\end{tikzpicture}%

%\resizebox{0.8\paperwidth}{!}{%
%\end{document}


==> figures_final_version/100_MSE_Simulation_M200_epsilon1.000000_estim_inset.tikz <==
%\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
%\usetikzlibrary{...}% tikz package already loaded by 'tikz' option

%input{../packages.tex}
%\input{../macros.tex}

%\definecolor{deepmagenta}{rgb}{0.80,0.0,0.80}
%\definecolor{darkmagenta}{rgb}{0.55,0.0,0.55}
%\definecolor{GreenB}{rgb}{0.27,0.67,0.42}
%\definecolor{darkgreen}{rgb}{0, 0.5, 0}
%\definecolor{indianyellow}{rgb}{0.89,0.66,0.34}
%\definecolor{darkyellow}{rgb}{0.61,0.53,0.05}
%\definecolor{aurometalsaurus}{rgb}{0.43, 0.5, 0.5}

%\begin{document}

\begin{tikzpicture}%[thick, scale=0.9, every node/.style={transform shape}]
%\draw[step=1, gray!50, thin] (0,0)grid(18,18);
%\draw[step=0.5, gray!50, dashed, thin] (0,0)grid(18,18);
%\foreach \i in {0,...,18}{
%	\node at (-0.25,\i) {\i};
%	\node at (\i,-0.25) {\i};
%}

%\pgfplotsset{every tick label/.append style={font=\small}}
\begin{axis}[%
width=\mywidthtwo,
height=\myheighttwo,
%title={\large PCCC, AWGN, BPSK, $R=1/4$, $K=32$},
%at={(108in,100in)},
xmin=1.0,
%xmax=32767,
xmax=2000,
%xtick={1,256,512,1024,2048,4096,8192,16384,32767},
%xtick={1,2048,4096,8192,16384,32767},
xtick={1,200,500,1000,1500,2000},
%xtick distance = 1000,
%xmode = log,
xlabel={Time $t$},
xticklabel style = {/pgf/number format/fixed, /pgf/number format/precision=2},
xlabel style={
	yshift=0.5ex,
	name=label,
	font=\small},
grid style={gray,opacity=0.5,dotted},
xmajorgrids,
%xmode = log,
ymajorgrids,
yminorgrids,
ymode=log,
ymin=1e-5,
ymax=1e-1,
ytick={1e-5,1e-4,1e-3,1e-2,1e-1},
%max space between ticks=1000,
%ylabel={Average mean squared error},
legend style={font=\tiny},
ylabel style={
	yshift=-1.0ex,
	name=label,
	font=\small},
axis background/.style={fill=white},
legend cell align=left,
legend style={at={(axis cs: 30000,0.001)},anchor=north east,nodes={scale=0.75, transform shape}},
]

%% Local

\addplot [color=darkgreen,dashed,line width=1pt, mark options={solid, line width = 0.5pt, fill=white}]table[x=time,y=acc_local] {data_final_version/local_curve.txt.inset};
%\addlegendentry{Local};


%% Privacy Scheme I

%Yauhen
%\addplot [color=red,solid,line width=1pt, mark options={solid, line width = 0.5pt, fill=white}]table[x=time,y=MSE] {../data_final_version/%pm1_MoM_RR_Hypo_eps1.000000_M200_1000runs_together.csv.100};
%\addlegendentry{PM-I (MoM, RR)};

%Yauhen
%\addplot [color=red,dotted,line width=1pt, mark options={solid, line width = 0.5pt, fill=white}]table[x=time,y=MSE] {../%data_final_version/pm1_MoM_restRR_Hypo_eps1.000000_M200_1000runs_together.csv.100};
%\addlegendentry{PM-I (MoM, rRR)};

%Mark
\addplot [color=red,solid,line width=1pt, mark options={solid, line width = 0.5pt, fill=white}]table[x=time,y=MSE] {data_final_version/Mark_pm1_MoM_RR_Hypo_eps1.000000_M200_20runs_together.csv.inset};
%\addlegendentry{PM-I (MoM)};

%Mark
%\addplot [color=red,dotted,line width=1pt, mark options={solid, line width = 0.5pt, fill=white}]table[x=time,y=MSE] {../data_final_version/%Mark_pm1_MoM_restRR_Hypo_eps1.000000_M200_20runs_together.csv.100};
%\addlegendentry{PM-I (MoM, rRR)}; %%MISSING from Mark

%--------------------

%Yauhen
%\addplot [color=blue,solid,line width=1pt, mark options={solid, line width = 0.5pt, fill=white}]table[x=time,y=MSE] 
%{../data_final_version/pm1_nonMoM_RR_Hypo_eps1.000000_M200_1000runs_together.csv.100};
%\addlegendentry{PM-I (non-MoM, RR)};

%Yauhen
%\addplot [color=blue,dotted,line width=1pt, mark options={solid, line width = 0.5pt, fill=white}]table[x=time,y=MSE]
%{../data_final_version/pm1_nonMoM_restRR_Hypo_eps1.000000_M200_1000runs_together.csv.100}; 
%\addlegendentry{PM-I (non-MoM, rRR)};

%Mark
\addplot [color=blue,solid,line width=1pt, mark options={solid, line width = 0.5pt, fill=white}]table[x=time,y=MSE] 
{data_final_version/Mark_pm1_nonMoM_RR_Hypo_eps1.000000_M200_20runs_together.csv.inset};
%\addlegendentry{PM-I (non-MoM)};

%Mark
%\addplot [color=blue,dotted,line width=1pt, mark options={solid, line width = 0.5pt, fill=white}]table[x=time,y=MSE]
%{../data_final_version/Mark_pm1_nonMoM_restRR_Hypo_eps1.000000_M200_20runs_together.csv.100}; 
%\addlegendentry{PM-I (non-MoM, rRR)}; %%MISSING from Mark


%Mark. Estimating variance

\addplot [color=blue,dotted,line width=1pt, mark options={solid, line width = 0.5pt, fill=white}]table[x=time,y=Scheme1esti]
{data_tifs/Mark_pm1_estiVar1_nonMoM_RR_M200_20runs.csv.inset};
%\addlegendentry{PM-I (non-MoM, Var-Est-1) }; 

%\addplot [color=blue,dashed,line width=1pt, mark options={solid, line width = 0.5pt, fill=white}]table[x=time,y=Scheme2esti]
%{../data_tifs/Mark_pm1_estiVar2_nonMoM_RR_M200_20runs.csv.inset};
%\addlegendentry{PM-I (non-MoM, Var-Est-2, scaling)}; 

% Old scaling \kappa+1
%\addplot [color=blue,dashed,line width=1pt, mark options={solid, line width = 0.5pt, fill=white}]table[x=time,y=Scheme2estiWscale]
%{../data_tifs/Mark_pm1_estiVar2Scale_nonMoM_RR_M200_20runs.csv.inset};
%%\addlegendentry{PM-I (non-MoM, Var-Est-2, scaling)}; 

% Corrected scaling \kappa+2
\addplot [color=blue,dashed,line width=1pt, mark options={solid, line width = 0.5pt, fill=white}]table[x=time,y=Scheme2estiWscale]
{data_tifs/Mark_pm1_estiVar2ScaleCorrected_nonMoM_RR_M200_20runs.csv.inset};
%\addlegendentry{PM-I (non-MoM, Var-Est-2, scaling)}; 



% With no scaling
\addplot [color=orange,dashed,line width=1pt, mark options={solid, line width = 0.5pt, fill=white}]table[x=time,y=Scheme2estiWOscale]
{data_tifs/Mark_pm1_estiVar2Scale_nonMoM_RR_M200_20runs.csv.inset};
%\addlegendentry{PM-I (non-MoM, Var-Est-2)}; 


%% Privacy Scheme II

%Yauhen
%\addplot [color=lightblue,solid,line width=1pt, mark options={solid, line width = 0.5pt, fill=white}]table[x=time,y=MSE] 
%{../data_final_version/pm2_nonMoM_RR_Hypo_eps1.000000_M200_1000runs_together.csv.100};
%\addlegendentry{PM-II (non-MoM, RR)};

%Yauhen
%\addplot [color=lightblue,dotted,line width=1pt, mark options={solid, line width = 0.5pt, fill=white}]table[x=time,y=MSE] 
%{../data_final_version/pm2_nonMoM_restRR_Hypo_eps1.000000_M200_1000runs_together.csv.100};
%\addlegendentry{PM-II (non-MoM, rRR)};

%Mark
%\addplot [color=lightblue,solid,line width=1pt, mark options={solid, line width = 0.5pt, fill=white}]table[x=time,y=MSE] 
%{../data_final_version/Mark_pm2_nonMoM_RR_Hypo_eps1.000000_M200_20runs_together.csv.100};
%\addlegendentry{PM-II (non-MoM)};

%Mark
%\addplot [color=lightblue,dotted,line width=1pt, mark options={solid, line width = 0.5pt, fill=white}]table[x=time,y=MSE] 
%{../data_final_version/Mark_pm2_nonMoM_restRR_Hypo_eps1.000000_M200_20runs_together.csv.100};
%\addlegendentry{PM-II (non-MoM, rRR)};




%% Ideal

\addplot [color=darkyellow,dashed,line width=1pt, mark options={solid, line width = 0.5pt, fill=white}]table[x=time,y=error] {data_final_version/ideal_curve_M200.txt.inset};
%\addlegendentry{Ideal};




\end{axis}

%\draw(7,13.75) node {\includegraphics[scale = 0.65]{../figures_final_version/100_MSE_Simulation_M200_epsilon1.000000_inset_poster.pdf}};

\end{tikzpicture}%

%\resizebox{0.8\paperwidth}{!}{%
%\end{document}

